LocQE: Principled Domain Adaptation for Localisation Quality Estimation by Leveraging Post-Edits

Learned quality estimation (QE) models such as COMETKiwi are widespread and work well for general machine translation evaluation. However, they are known to struggle on unseen domains, limiting their performance in a real-world localisation context. We show that they are insensitive to some important factors in localisation, such as whether numbers are translated accurately, or even whether the correct number of spaces and punctuation are preserved in a translation. Further, a key capability for optimisation of machine translation is the ability of QE models to accurately rank different translations of a single segment, which suffers significantly from the domain transfer. In the absence of large-scale direct assessment data, we propose principled fine-tuning approaches to reduce the domain gap with even small amounts of post-editing data. Using a multi-task fine-tuning approach and a simple tokeniser intervention, we create a QE model which proves markedly better at distinguishing preferred post-edits from rejected initial translations in a localisation context. We show that preferences and artificial continuous scores stabilise each other, and argue that to calibrate metrics both in terms of their absolute scores and comparisons between translation of the same source, both types of signal are needed.

==> img/mrl-schema.tex <==

\begin{tikzpicture}[
    % Node styles with varying sizes and typewriter font
    encoder/.style={rectangle, rounded corners=3pt, fill=blue!30, draw=blue!70, thick, minimum width=6.5cm, minimum height=1.2cm, text centered, align=center, font=\ttfamily\small},
    pooling/.style={rectangle, rounded corners=3pt, fill=orange!50, draw=orange!90, thick, minimum width=6.5cm, minimum height=0.5cm, text centered, align=center, font=\ttfamily\small},
    concat/.style={rectangle, rounded corners=3pt, fill=Dandelion!20, draw=Dandelion!60, thick, minimum width=6.5cm, minimum height=0.5cm, text centered, align=center, font=\ttfamily\small},
    feedforward/.style={rectangle, rounded corners=3pt, fill=Dandelion!20, draw=Dandelion!60, thick, minimum width=4.8cm, minimum height=0.7cm, text centered, align=center, font=\ttfamily\small},
    output/.style={rectangle, rounded corners=3pt, fill=purple!30, draw=purple!70, thick, minimum width=1.8cm, minimum height=0.6cm, text centered, align=center, font=\ttfamily},
    loss/.style={rectangle, rounded corners=3pt, fill=Green!15, draw=Green!60, thick, minimum width=3cm, minimum height=1cm, text centered, align=center, font=\ttfamily},
    input/.style={font=\ttfamily\small, text=black},
    branchlabel/.style={font=\small\bfseries, text=black},
    % Arrow styles
    arrow/.style={->, >=Stealth, thick, draw=black, dashed},
    arrowup/.style={->, >=Stealth, thick, draw=black, dashed},
    % Spacing
    node distance=1cm
]

    % Define center coordinate for symmetry
    \coordinate (center) at (0,0);
    
    % Negative branch (left) - build from bottom up, positioned left of center
    \node[encoder, left=0.5cm of center] (encneg) {Pretrained\\Encoder};
    \node[pooling, above=0.3cm of encneg] (poolneg) {Scalar Mix};
    \node[concat, above=0.3cm of poolneg] (concatneg) {[cls]};
    \node[feedforward, above=0.1cm of concatneg] (ffneg) {Feed-Forward};
    \node[output, above=0.3cm of ffneg] (xneg) {$x_{\text{neg}}$};
    
    % Positive branch (right) - build from bottom up, positioned right of center
    \node[encoder, right=0.5cm of center] (encpos) {Pretrained\\Encoder};
    \node[pooling, above=0.3cm of encpos] (poolpos) {Scalar Mix};
    \node[concat, above=0.3cm of poolpos] (concatpos) {[cls]};
    \node[feedforward, above=0.1cm of concatpos] (ffpos) {Feed-Forward};
    \node[output, above=0.3cm of ffpos] (xpos) {$x_{\text{pos}}$};

    \node[loss, above=4.4cm of center] (loss) {$\text{MRL}(x_{pos}, x_{neg}) = \max(0, -(x_{pos} - x_{neg}) + m)$};
    %\node[loss, above=4.4cm of center] (loss) {MRL};

    % Input labels for negative branch - below encoder
    % \node[input, below=0.3cm of encneg] (sourceneg) {Source};
    \node[input, below=0.3cm of encneg] (neginput) {[cls] negative [sep] source [eos]};
    % \node[input, right=0.5cm of sourceneg] (refneg) {Reference};
    
    % Input labels for positive branch - below encoder
    %\node[input, below=0.3cm of encpos] (sourcepos) {Source};
    \node[input, below=0.3cm of encpos] (posinput) {[cls] positive [sep] source [eos]};
    %\node[input, right=0.5cm of sourcepos] (refpos) {Reference};

    % Arrows in negative branch (upward flow)
    \draw[arrow] (neginput) -- (encneg);
%    \draw[arrow] (sourceneg) -- (encneg);
%    \draw[arrow] (refneg) -- (encneg);
    \draw[arrow] (encneg) -- (poolneg);
    \draw[arrow] (poolneg) -- (concatneg);
    \draw[arrow] (ffneg) -- (xneg);

    % Arrows in positive branch (upward flow)
    \draw[arrow] (posinput) -- (encpos);
%    \draw[arrow] (sourcepos) -- (encpos);
%    \draw[arrow] (refpos) -- (encpos);
    \draw[arrow] (encpos) -- (poolpos);
    \draw[arrow] (poolpos) -- (concatpos);
    \draw[arrow] (ffpos) -- (xpos);

    % Arrows from outputs to loss function
    \draw[arrowup] (xneg) -- (loss);
    \draw[arrowup] (xpos) -- (loss);

\end{tikzpicture}

